TTE-Flash: Accelerating Reasoning-based Multimodal Representations via Think-Then-Embed Tokens

Recent research has demonstrated that Universal Multimodal Embedding (UME) benefits significantly from Chain-of-Thought (CoT) reasoning. In this paradigm, a generative model produces explicit reasoning traces for a multimodal query, with the final representation extracted from an <eos> embedding token attending to both the query and the reasoning. Despite its effectiveness, the computational overhead of generating explicit CoT traces is often prohibitive. In this work, we propose replacing explicit CoT with latent think tokens, which are interpreted as latent variables that can produce explicit CoT traces as observed variables. By optimizing think tokens using CoT generation loss and subsequent embedding tokens using contrastive loss, we produce high-performance, reasoning-aware representations at a constant inference cost. Our study investigates two key architectural designs: 1) how think and embeddings tokens should be extracted from the same LLM backbone. 2) how the tokens should be trained as two dependent tasks. We introduce TTE-Flash-2B, a reasoning-aware multimodal representation model that outperforms its explicit-CoT counterpart on the MMEB-v2 benchmark, while producing latent think tokens that are interpretable both textually and visually. Furthermore, zero-shot evaluation across 15 video datasets reveals scaling behavior as the number of think tokens increases.

==> video.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 5,
        horizontal sep=0.6cm,
        vertical sep=0.6cm,
        xticklabels at=edge bottom,
        x descriptions at=edge bottom,
        ylabels at=edge left,
    },
    width=0.30\textwidth,
    height=2.3cm,
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    ylabel style={font=\scriptsize, yshift=-0.1cm},
    title style={font=\scriptsize\bfseries, yshift=-1.2ex},
    % Log-scale X axis
    xmode=log,
    log basis x={2},
    xtick={1, 2, 4, 8, 16, 32},
    xticklabels={1, 2, 4, 8, 16, 32},
    % Grid & axis style
    grid=major,
    grid style={line width=0.2pt, color=gray!25},
    axis line style={gray!50},
    tick style={gray!50}
]

% ---------------- ROW 1 ----------------
\nextgroupplot[title={VATEX (T2V)}, ylabel={Score}]
\addplot[thick, primaryblue, mark=*, mark size=1pt] coordinates {(1, 41.3) (2, 46.8) (4, 50.4) (8, 53.6) (16, 44.3) (32, 48.6)};

\nextgroupplot[title={DiDeMo (T2V)}]
\addplot[thick, primaryblue, mark=*, mark size=1pt] coordinates {(1, 21.0) (2, 33.0) (4, 34.0) (8, 39.0) (16, 34.0) (32, 36.0)};

\nextgroupplot[title={MSVD (T2V)}]
\addplot[thick, primaryblue, mark=*, mark size=1pt] coordinates {(1, 66.0) (2, 73.0) (4, 74.0) (8, 78.0) (16, 75.0) (32, 78.0)};

% ---------------- ROW 2 ----------------
\nextgroupplot[title={MSR-VTT (T2V)}, ylabel={Score}]
\addplot[thick, primaryblue, mark=*, mark size=1pt] coordinates {(1, 32.4) (2, 31.1) (4, 35.0) (8, 33.5) (16, 40.1) (32, 37.1)};

\nextgroupplot[title={Breakfast}]
\addplot[thick, primaryblue, mark=*, mark size=1pt] coordinates {(1, 31.0) (2, 25.0) (4, 42.0) (8, 40.0) (16, 42.0) (32, 41.0)};

\nextgroupplot[title={UCF-101}]
\addplot[thick, primaryblue, mark=*, mark size=1pt] coordinates {(1, 71.8) (2, 69.2) (4, 71.8) (8, 72.4) (16, 72.8) (32, 73.5)};

% ---------------- ROW 3 ----------------
\nextgroupplot[title={Kinetics-700}, ylabel={Score}]
\addplot[thick, primaryblue, mark=*, mark size=1pt] coordinates {(1, 41.2) (2, 47.5) (4, 52.0) (8, 53.8) (16, 56.2) (32, 54.5)};

\nextgroupplot[title={SSv2}]
\addplot[thick, primaryblue, mark=*, mark size=1pt] coordinates {(1, 33.0) (2, 23.0) (4, 37.0) (8, 43.0) (16, 46.0) (32, 47.0)};

\nextgroupplot[title={EgoSchema}]
\addplot[thick, primaryblue, mark=*, mark size=1pt] coordinates {(1, 49.0) (2, 49.2) (4, 58.0) (8, 56.0) (16, 59.0) (32, 58.7)};

% ---------------- ROW 4 ----------------
\nextgroupplot[title={ActivityNet-QA}, ylabel={Score}]
\addplot[thick, primaryblue, mark=*, mark size=1pt] coordinates {(1, 52.5) (2, 56.8) (4, 68.5) (8, 55.8) (16, 59.6) (32, 65.2)};

\nextgroupplot[title={NExT-QA}]
\addplot[thick, primaryblue, mark=*, mark size=1pt] coordinates {(1, 56.0) (2, 57.5) (4, 70.0) (8, 71.0) (16, 78.0) (32, 76.0)};

\nextgroupplot[title={Video-MME}]
\addplot[thick, primaryblue, mark=*, mark size=1pt] coordinates {(1, 48.0) (2, 51.0) (4, 58.0) (8, 69.0) (16, 66.0) (32, 71.0)};

% ---------------- ROW 5 ----------------
\nextgroupplot[title={MVBench}, ylabel={Score}, xlabel={\# Think Tokens}]
\addplot[thick, primaryblue, mark=*, mark size=1pt] coordinates {(1, 47.6) (2, 45.2) (4, 49.8) (8, 47.0) (16, 49.2) (32, 47.8)};

\nextgroupplot[title={QVHighlights}, xlabel={\# Think Tokens}]
\addplot[thick, primaryblue, mark=*, mark size=1pt] coordinates {(1, 65.0) (2, 65.0) (4, 65.0) (8, 68.0) (16, 72.0) (32, 75.0)};

\nextgroupplot[title={Charades-STA}, xlabel={\# Think Tokens}]
\addplot[thick, primaryblue, mark=*, mark size=1pt] coordinates {(1, 27.2) (2, 27.8) (4, 27.8) (8, 29.8) (16, 29.4) (32, 29.8)};

\end{groupplot}
\end{tikzpicture}
\caption{Model performance across varying numbers of think tokens.}
\label{fig:video_think_tokens}
\end{figure*}
